Fairness in Multiterminal Data Compression: Decomposition of Shapley Value

We consider the problem of how to determine a fair source coding rate allocation method for the lossless data compression problem in multiterminal networks, e.g, the wireless sensor network where there are a large number of sources to be encoded. We model this problem by a game-theoretic approach and present a decomposition method for obtaining the Shapley value, a fair source coding rate vector in the Slepian-Wolf achievable region. We formulate a coalitional game model where the entropy function quantifies the cost incurred due to the source coding rates in each coalition. In the typical case for which the game is decomposable, we show that the Shapley value can be obtained separately for each subgame. The complexity of this decomposition method is determined by the maximum size of subgames, which is strictly smaller than the total number of sources and contributes to a considerable reduction in computational complexity. Experiments demonstrate large complexity reduction when the number of sources becomes large.

==> figuresConf1/CompletionTime.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.3in,
scale only axis,
xmin=5,
xmax=15,
xlabel={\Large $|V|$, number of sensors in each cluster},
xmajorgrids,
ymin=0,
ymax=1.2,
ylabel={\Large completion time in seconds},
ymajorgrids,
legend style={at={(0.025,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot [
color=blue,
solid,
line width = 1.5,
mark=triangle,
mark options={solid},
]
table[row sep=crcr]{
5 0.00159142642716015\\
6 0.00104697187726324\\
7 0.00239370372774501\\
8 0.00583474400425353\\
9 0.0110973184245899\\
10 0.0241828258686293\\
11 0.0735972728406524\\
12 0.124015295781407\\
13 0.256420588769431\\
14 0.575262727582367\\
15 1.19120529036239\\
};
\addlegendentry{\Large completion time of calculating $\rvS_V$};


\addplot [
color=red,
solid,
line width = 1.5,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
5 0.000223377869890115\\
6 0.000270984076652093\\
7 0.000679780828450106\\
8 0.00142811989895019\\
9 0.00404463791335763\\
10 0.00770753106984606\\
11 0.0261203255495417\\
12 0.0482743844063284\\
13 0.0999003651157365\\
14 0.176614418965252\\
15 0.419761396100415\\
};
\addlegendentry{\Large completion time of calculating $\oplus_{C \in \Pat^*} \rvS_C$};

\end{axis}
\end{tikzpicture}% 

==> figuresConf1/Complex.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.3in,
scale only axis,
%separate axis lines,
xmin=5,
xmax=15,
xlabel={\Large $|V|$, number of sensors in each cluster},
xmajorgrids,
ymin=0,
ymax=35000,
ylabel={\Large number of oracle calls of $H$},
ymajorgrids,
legend style={at={(0.05,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]


\addplot [
color=blue,
solid,
line width = 1.5,
mark=triangle,
mark options={solid},
]
table[row sep=crcr]{
5 32\\
6 64\\
7 128\\
8 256\\
9 512\\
10 1024\\
11 2048\\
12 4096\\
13 8192\\
14 16384\\
15 32768\\
};
\addlegendentry{\Large complexity of obtaining $\rvS_V$};

\addplot [
color=red,
solid,
line width = 1.5,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
5 27.4\\
6 41.8\\
7 75.4\\
8 139.2\\
9 303\\
10 543.6\\
11 862.6\\
12 1617\\
13 3012.8\\
14 7070.8\\
15 14458.6\\
};
\addlegendentry{\Large complexity of obtaining $\oplus_{C \in \Pat^*} \rvS_C$};

\end{axis}
\end{tikzpicture}% 

==> figuresConf1/CoreSingleton.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,1,0.5}%
\definecolor{mycolor2}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.5in,
view={-33}{30},
scale only axis,
xmin=0,
xmax=1.5,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=1.5,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.5,0.95)},anchor=north west,draw=black,fill=white,legend cell align=left}
]


\addplot3 [
color=mycolor2,
line width=6.0pt,
only marks,
mark=asterisk,
mark options={solid}]
table[row sep=crcr] {
1 1 1\\
};
\addlegendentry{\Large $\RRCO(V) = B(H,\leq) = \Core{V}$};



\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 0 \\
1 0 0 \\
1 1 0 \\
0 1 0 \\
0 0 0 \\
};

\addlegendentry{\Large $P(H,\leq)$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 1 0 \\
0 1 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
1 0 0 \\
1 0 1 \\
0 0 1 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
1 0 0 \\
1 1 0 \\
1 1 1 \\
1 0 1 \\
1 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1 0 \\
0 1 1 \\
1 1 1 \\
1 1 0 \\
0 1 0 \\
};

\end{axis}
\end{tikzpicture}%


==> figuresConf1/DataCompression.tex <==
\begin{tikzpicture}

\draw (-2,0) circle (0.5);
\node at (-2,0) {\Large $1$};
\node at (-2.3,-0.7) {\scriptsize \textcolor{blue}{$\RZ{1} = (\RW{a},\RW{b},\RW{c},\RW{d},\RW{e})$}};

\draw (2,0) circle (0.5);
\node at (2,0) {\Large $2$};
\node at (2,-0.7) {\scriptsize \textcolor{blue}{$\RZ{2} = (\RW{a},\RW{b},\RW{f})$}};

\draw (0,-1) circle (0.5);
\node at (0,-1){\Large $3$};
\node at (0,-1.7) {\scriptsize \textcolor{blue}{$\RZ{3} = (\RW{c},\RW{d},\RW{f})$}};

% sink node
\draw (0,1.5) circle (0.5);
\node at (0,1.5){\Large $T$};

% transmission links
\draw [->] (-1.7,0.4)--(-0.4,1.2);
\draw [->] (1.7,0.4)--(0.4,1.2);
\draw [->] (0,-0.5)--(0,1);


\end{tikzpicture} 

==> figuresConf1/DecomposeSpeical.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.5in,
view={-35}{30},
scale only axis,
xmin=0,
xmax=2.3,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=1.3,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=1.9,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.6,1.05)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[
area legend,
color=mycolor1,
line width=5.0pt]
table[row sep=crcr]{
x y z\\
1 1 1.6 \\
2 1 0.6 \\
};
\addlegendentry{\Large $\RRCO(V) = B(H,\leq) = \Core{V}{H}$};


%\addplot3[solid,fill=mycolor1,draw=black,forget plot]
%table[row sep=crcr]{
%x y z\\
%1 1 1.6 \\
%2 1 0.6 \\
%};


\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
0 0 1.6 \\
1 0 1.6 \\
1 1 1.6 \\
0 1 1.6 \\
0 0 1.6 \\
};
\addlegendentry{\Large $P(H,\leq)$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0 1.6 \\
1 0 1.6 \\
2 0 0.6 \\
2 0 0 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
1 0 1.6 \\
1 1 1.6 \\
2 1 0.6 \\
2 0 0.6 \\
1 0 1.6 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
2 0 0 \\
2 0 0.6 \\
2 1 0.6 \\
2 1 0 \\
2 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1 0 \\
2 1 0 \\
2 1 0.6 \\
1 1 1.6 \\
0 1 1.6 \\
0 1 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0 1.6 \\
0 1 1.6 \\
0 1 0 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
2 0 0 \\
2 1 0 \\
0 1 0 \\
0 0 0 \\
};

\addplot3 [
color=red,
line width=3.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
1 1 1.6\\
2 1 0.6\\
};
\addlegendentry{\Large $\EX(V)$};

\addplot3 [
color=black,
line width=3.0pt,
only marks,
mark=asterisk,
mark options={solid}]
table[row sep=crcr] {
1.5 1 1.1\\
};
\addlegendentry{\Large Shapley value $\rvS_V$};



%\addplot3 [
%color=blue,
%line width=3.0pt,
%only marks,
%mark=o,
%mark options={solid}]
%table[row sep=crcr] {
%1.3 1 1.3\\
%};
\end{axis}
\end{tikzpicture}% 

==> figuresConf1/DemoDCNonInt.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.5in,
view={-33}{30},
scale only axis,
xmin=0,
xmax=4.5,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=2.5,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=2.8,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.5,0.9)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
4.3 0.5 0 \\
4.3 0 0.5 \\
2.3 0 2.5 \\
1 1.3 2.5 \\
1 1.8 2 \\
3 1.8 0 \\
};
\addlegendentry{\Large $\RRCO(V) = B(H,\leq) = \Core{V}$};


\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
4.3 0 0 \\
4.3 0.5 0 \\
4.3 0 0.5 \\
4.3 0 0 \\
};
\addlegendentry{\Large $P(H,\leq)$};


\addplot3[solid,fill=white!90!black,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
4.3 0 0 \\
4.3 0 0.5 \\
2.3 0 2.5 \\
0 0 2.5 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 2.5 \\
2.3 0 2.5 \\
1 1.3 2.5 \\
0 1.3 2.5 \\
0 0 2.5 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1.3 2.5 \\
1 1.3 2.5 \\
1 1.8 2 \\
0 1.8 2 \\
0 1.3 2.5 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1.8 2 \\
1 1.8 2 \\
3 1.8 0 \\
0 1.8 0 \\
0 1.8 2 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0 2.5 \\
0 1.3 2.5 \\
0 1.8 2 \\
0 1.8 0 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1.8 0 \\
3 1.8 0 \\
4.3 0.5 0 \\
4.3 0 0 \\
0 0 0 \\
0 1.8 0 \\
};

%\addplot3 [
%color=red,
%line width=3.0pt,
%only marks,
%mark=triangle,
%mark options={solid,,rotate=180}]
%table[row sep=crcr] {
%4.3 0.5 0\\
%4.3 0 0.5\\
%2.3 0 2.5\\
%1 1.3 2.5\\
%1 1.8 2\\
%3 1.8 0\\
%};
%\addlegendentry{\Large $\EX(\FuHash{H(V)})$};


\end{axis}
\end{tikzpicture}% 

==> figuresConf1/DemoEdmondNonInt.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.5in,
view={-33}{30},
scale only axis,
xmin=0,
xmax=4.5,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=2.5,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=2.8,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.6,1.05)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
4.3 0.5 0 \\
4.3 0 0.5 \\
2.3 0 2.5 \\
1 1.3 2.5 \\
1 1.8 2 \\
3 1.8 0 \\
};
\addlegendentry{\Large $\RRCO(V) = B(H,\leq) = \Core{V}$};


\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
4.3 0 0 \\
4.3 0.5 0 \\
4.3 0 0.5 \\
4.3 0 0 \\
};
\addlegendentry{\Large $P(H,\leq)$};


\addplot3[solid,fill=white!90!black,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
4.3 0 0 \\
4.3 0 0.5 \\
2.3 0 2.5 \\
0 0 2.5 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 2.5 \\
2.3 0 2.5 \\
1 1.3 2.5 \\
0 1.3 2.5 \\
0 0 2.5 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1.3 2.5 \\
1 1.3 2.5 \\
1 1.8 2 \\
0 1.8 2 \\
0 1.3 2.5 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1.8 2 \\
1 1.8 2 \\
3 1.8 0 \\
0 1.8 0 \\
0 1.8 2 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0 2.5 \\
0 1.3 2.5 \\
0 1.8 2 \\
0 1.8 0 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1.8 0 \\
3 1.8 0 \\
4.3 0.5 0 \\
4.3 0 0 \\
0 0 0 \\
0 1.8 0 \\
};

\addplot3 [
color=red,
line width=3.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
4.3 0.5 0\\
4.3 0 0.5\\
2.3 0 2.5\\
1 1.3 2.5\\
1 1.8 2\\
3 1.8 0\\
};
\addlegendentry{\Large $\EX(V)$};

\addplot3 [
->,
color=blue,
dashed,
mark=star,
mark options={solid,,rotate=180},
line width=2.0pt]
table[row sep=crcr] {
0 0 0\\
0 1.8 0\\
0 1.8 2\\
1 1.8 2\\
};
\addlegendentry{\Large path to $(1,\frac{9}{5},2)$};


\end{axis}
\end{tikzpicture}% 

==> figuresConf1/HDual.tex <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option
%\newcommand{\RZ}[1]{\mathsf{Z}_{#1}}
%\newcommand{\RW}[1]{\mathsf{W}_{#1}}
%\usepackage{pgfplots}
%\begin{document}


\begin{tikzpicture}

\begin{axis}[
width=4in,
height=2.2in,
xlabel= {\Large $r_1$},
xmin=0,
xmax=6,
xmajorgrids,
ylabel = {\Large $r_2$},
ymin=0,
ymax=8,
ymajorgrids,
legend style={at={(0.8,0.3)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

% Shapley value
\addplot[
color=black,
line width=3.0pt,
only marks,
mark=asterisk,
mark options={solid}] coordinates {
(2.5,4.5)
};
\addlegendentry{Shapley value $\rvS_V$};

% extreme points
\addplot[
color=red,
line width=3.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}] coordinates {
(4,3)
(1,6)
};
\addlegendentry{$\EX(V)$};


% polyhedron
\addplot[color=blue] coordinates {
(0,6)
(1,6)
(4,3)
(4,0)
};
\addplot[area legend,solid,fill=blue!20,opacity=4.000000e-01]coordinates {
(0,0)
(0,6)
(1,6)
(4,3)
(4,0)
(0,0)
};
\node at (axis cs:2,2.8) {\textcolor{blue}{$P(H,\leq)$}};

% dual polyhedron
\addplot[color=red] coordinates {
(6,3)
(4,3)
(1,6)
(1,8)
};
\addplot[area legend,solid,fill=red!20,opacity=4.000000e-01]coordinates {
(6,8)
(6,3)
(4,3)
(1,6)
(1,8)
(6,8)
};
\node at (axis cs:4,6.5) {\textcolor{red}{$P(H^{\#},\geq)$}};

% base polyhedron
\addplot[color=orange, line width = 2] coordinates {
(4,3)
(1,6)
};
\node at (axis cs:3.5,3.5) [pin={[pin distance = 5mm, pin edge=black,ultra thick]80:\textcolor{black}{$B(H,\leq)=B(H^{\#},\geq)$}}] {};




\end{axis}

\end{tikzpicture}


%\end{document}


==> figuresConf1/Shapley.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.5in,
view={-33}{30},
scale only axis,
xmin=0,
xmax=4.5,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=2.5,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=2.8,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.6,1.05)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
4.3 0.5 0 \\
4.3 0 0.5 \\
2.3 0 2.5 \\
1 1.3 2.5 \\
1 1.8 2 \\
3 1.8 0 \\
};
\addlegendentry{\Large $\RRCO(V) = B(H,\leq) = \Core{V}$};


\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
4.3 0 0 \\
4.3 0.5 0 \\
4.3 0 0.5 \\
4.3 0 0 \\
};
\addlegendentry{\Large $P(H,\leq)$};


\addplot3[solid,fill=white!90!black,opacity=5.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
4.3 0 0 \\
4.3 0 0.5 \\
2.3 0 2.5 \\
0 0 2.5 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 2.5 \\
2.3 0 2.5 \\
1 1.3 2.5 \\
0 1.3 2.5 \\
0 0 2.5 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1.3 2.5 \\
1 1.3 2.5 \\
1 1.8 2 \\
0 1.8 2 \\
0 1.3 2.5 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1.8 2 \\
1 1.8 2 \\
3 1.8 0 \\
0 1.8 0 \\
0 1.8 2 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0 2.5 \\
0 1.3 2.5 \\
0 1.8 2 \\
0 1.8 0 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 1.8 0 \\
3 1.8 0 \\
4.3 0.5 0 \\
4.3 0 0 \\
0 0 0 \\
0 1.8 0 \\
};

\addplot3 [
color=red,
line width=3.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
4.3 0.5 0\\
4.3 0 0.5\\
2.3 0 2.5\\
1 1.3 2.5\\
1 1.8 2\\
3 1.8 0\\
};
\addlegendentry{\Large $\EX(V)$};


\addplot3 [
color=black,
line width=3.0pt,
only marks,
mark=asterisk,
mark options={solid}]
table[row sep=crcr] {
2.65 0.9 1.25\\
};
\addlegendentry{\Large Shapley value $\rvS_V$};

%
%\addplot3 [
%color=blue,
%line width=3.0pt,
%only marks,
%mark=o,
%mark options={solid}]
%table[row sep=crcr] {
%1.6 1.6 1.6\\
%};
%\addlegendentry{\Large Egalitarian solution $\rvE_V$};

%
%\addplot3 [
%->,
%color=blue,
%dashed,
%line width=2.0pt]
%table[row sep=crcr] {
%0 0 0\\
%1.6 1.6 1.6\\
%};
%\addlegendentry{\Large direction $(\lambda,\lambda,\lambda)$};

\end{axis}
\end{tikzpicture}% 

==> figuresConf1/WSN.tex <==
\begin{tikzpicture}

% cluster headers
\draw [color = blue, fill = blue!20] (0,0.5) circle (0.3);
\draw [->] (0.28,0.65)--(2.5,2.5);
\draw [color = blue, fill = blue!20] (3,1.2) circle (0.3);
\draw [->] (3,1.5)--(2.8,2.5);
\draw [color = blue, fill = blue!20] (2.2,-1) circle (0.3);
\draw [->] (2.2,-0.7)--(2.65,2.5);
\draw [color = blue, fill = blue!20] (5.3,-0.95) circle (0.3);
\draw [->] (5.3,-0.65)--(2.95,2.5);
\draw [color = blue, fill = blue!20] (6,0.4) circle (0.3);
\draw [->] (5.8,0.6)--(3.1,2.5);

%sink or base station
\draw [color = red, fill = red!20] (2.5,2.5) rectangle (3.2,3.1);

% sensor nodes
\node [draw, diamond, color = green, fill = green!20] at (-1.3,1.3) {};
\node [draw, diamond, color = green, fill = green!20] at (-1.5,0)  {};
\draw [color = blue] (-0.27,0.4)--(-1.3,0);
\draw [color = blue] (-0.27,0.6)--(-1.15,1.2);

\node [draw, diamond, color = green, fill = green!20] at (0.7,-0.8) {};
\node [draw, diamond, color = green, fill = green!20] at (1,-1.6) {};
\node [draw, diamond, color = green, fill = green!20] at (2.5,-2) {};
\draw [color = blue] (1.9,-1)--(0.9,-0.8);
\draw [color = blue] (2,-1.21)--(1.2,-1.6);
\draw [color = blue] (2.3,-1.3)--(2.5,-1.8);

\node [draw, diamond, color = green, fill = green!20] at (1.9,0.6) {};
\node [draw, diamond, color = green, fill = green!20] at (3.5,0.2) {};
\draw [color = blue] (2.1,0.6)--(2.8,1);
\draw [color = blue] (3.2,1)--(3.5,0.4);

\node [draw, diamond, color = green, fill = green!20] at (5.6,1.5) {};
\node [draw, diamond, color = green, fill = green!20] at (6.6,1.2) {};
\draw [color = blue] (5.9,0.7)--(5.6,1.3);
\draw [color = blue] (6.2,0.61)--(6.6,1);

\node [draw, diamond, color = green, fill = green!20] at (4.8,-1.8) {};
\node [draw, diamond, color = green, fill = green!20] at (6,-1.6) {};
\draw [color = blue] (5.2,-1.25)--(4.8,-1.6);
\draw [color = blue] (5.5,-1.2)--(5.9,-1.5);

% connecttions between cluster headers
\draw [dashed] (2,-0.8)--(0.3,0.3);
\draw [dashed] (2.2,-0.7)--(3,0.9);
\draw [dashed] (3.3,1.2)--(5.72,0.4);
\draw [dashed] (0.3,0.6)--(2.7,1.2);
\draw [dashed] (2.5,-1)--(5.73,0.3);
\draw [dashed] (2.5,-1)--(5,-0.95);

% legend
\draw [color = blue, fill = blue!20] (8.5,0) circle (0.2);
\node at (10,0) {\large cluster header};
\node [draw, diamond, color = green, fill = green!20] at (8.5,-1) {};
\node at (10,-1) {\large sensor node};
\draw [color = red, fill = red!20] (8.25,-2.2) rectangle (8.75,-1.8);
\node at (10,-2) {\large sink node};

\end{tikzpicture}
